Breaking Boundaries: Distributed Domain Decomposition with Scalable Physics-Informed Neural PDE Solvers

Mosaic Flow is a novel domain decomposition method designed to scale physics-informed neural PDE solvers to large domains. Its unique approach leverages pre-trained networks on small domains to solve partial differential equations on large domains purely through inference, resulting in high reusability. This paper presents an end-to-end parallelization of Mosaic Flow, combining data parallel training and domain parallelism for inference on large-scale problems. By optimizing the network architecture and data parallel training, we significantly reduce the training time for learning the Laplacian operator to minutes on 32 GPUs. Moreover, our distributed domain decomposition algorithm enables scalable inferences for solving the Laplace equation on domains 4096 times larger than the training domain, demonstrating strong scaling while maintaining accuracy on 32 GPUs. The reusability of Mosaic Flow, combined with the improved performance achieved through the distributed-memory algorithms, makes it a promising tool for modeling complex physical phenomena and accelerating scientific discovery.

==> figures/distribution/combinedFigure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,285); %set diagram left start at 0, and has height of 285

%Shape: Rectangle [id:dp35150672125143] 
\draw   (70.17,29.67) -- (190.17,29.67) -- (190.17,149.67) -- (70.17,149.67) -- cycle ;
%Straight Lines [id:da9079054628551151] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (110.17,29.67) -- (110.17,149.67) ;
%Straight Lines [id:da5310649475129388] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (150.17,29.67) -- (150.17,149.67) ;
%Straight Lines [id:da7527669081869262] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (70.17,109.67) -- (190.5,109.67) ;
%Straight Lines [id:da772932947890288] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (70.17,69.67) -- (190.5,69.67) ;
%Straight Lines [id:da7404711239861279] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (90.17,29.33) -- (90.17,149.67) ;
%Straight Lines [id:da13815332580151996] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (130.17,29.33) -- (130.17,149.67) ;
%Straight Lines [id:da643359449872128] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (170.17,29.33) -- (170.17,149.67) ;
%Straight Lines [id:da6832212400820892] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (70.17,129.67) -- (190.5,129.67) ;
%Straight Lines [id:da5777934313498609] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (70,89.67) -- (190.33,89.67) ;
%Straight Lines [id:da06100382775229907] 
\draw  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (70.17,49.67) -- (190.5,49.67) ;
%Straight Lines [id:da11232000622652838] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (170.17,49.5) -- (301.83,17) ;
%Straight Lines [id:da13038148835099617] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (170.17,129.67) -- (301.83,177) ;
%Shape: Brace [id:dp8308205497761947] 
\draw   (71,154.5) .. controls (70.97,159.17) and (73.29,161.51) .. (77.96,161.54) -- (119.96,161.77) .. controls (126.63,161.81) and (129.95,164.16) .. (129.92,168.83) .. controls (129.95,164.16) and (133.29,161.85) .. (139.96,161.89)(136.96,161.87) -- (181.96,162.12) .. controls (186.63,162.15) and (188.97,159.83) .. (189,155.16) ;
%Shape: Rectangle [id:dp7921933129778702] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (302,16.83) -- (462,16.83) -- (462,176.83) -- (302,176.83) -- cycle ;
%Straight Lines [id:da49073952470908755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (342,16.83) -- (342,176.83) ;
%Straight Lines [id:da9848633163136242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (382,16.83) -- (382,176.83) ;
%Straight Lines [id:da21722194091580604] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (422,16.83) -- (422,176.83) ;
%Straight Lines [id:da05661210686525653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (462,56.83) -- (302,56.83) ;
%Straight Lines [id:da13606978728897534] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (462,96.83) -- (302,96.83) ;
%Straight Lines [id:da5017524570459295] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (462,136.83) -- (302,136.83) ;
%Shape: Rectangle [id:dp9494421862351936] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (322,36.83) -- (442,36.83) -- (442,156.83) -- (322,156.83) -- cycle ;
%Shape: Rectangle [id:dp024849707786021913] 
\draw   (322,36.83) -- (442,36.83) -- (442,156.83) -- (322,156.83) -- cycle ;
%Shape: Rectangle [id:dp40672917538397146] 
\draw   (342,56.83) -- (422,56.83) -- (422,136.83) -- (342,136.83) -- cycle ;
%Straight Lines [id:da6660608969417252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342,56.83) -- (342,36.83) ;
%Straight Lines [id:da8961641974582732] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (362,56.83) -- (362,36.83) ;
%Straight Lines [id:da03163770210946737] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (382,56.83) -- (382,36.83) ;
%Straight Lines [id:da7137546966746042] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (402,56.83) -- (402,36.83) ;
%Straight Lines [id:da5672390682575716] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (402,156.83) -- (402,136.83) ;
%Straight Lines [id:da4392480067848057] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (322,56.83) -- (322,36.83) ;
%Straight Lines [id:da672107851735126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442,56.83) -- (442,36.83) ;
%Straight Lines [id:da2891847595849486] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442,156.83) -- (442,136.83) ;
%Straight Lines [id:da5299922682654623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (322,156.83) -- (322,136.83) ;
%Straight Lines [id:da3052980320316301] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342,156.83) -- (342,136.83) ;
%Straight Lines [id:da9196188612437575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422,156.83) -- (422,136.83) ;
%Straight Lines [id:da9241353617114163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422,56.83) -- (422,36.83) ;
%Straight Lines [id:da501152220974334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442,56.83) -- (422,56.83) ;
%Straight Lines [id:da49094403602263936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442,36.83) -- (422,36.83) ;
%Straight Lines [id:da7584312259240542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442,136.83) -- (422,136.83) ;
%Straight Lines [id:da32590185706814934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442,156.83) -- (422,156.83) ;
%Straight Lines [id:da10463971437845032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342,156.83) -- (322,156.83) ;
%Straight Lines [id:da7435769997479009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342,136.83) -- (322,136.83) ;
%Straight Lines [id:da17756838067709801] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (422,136.83) -- (342,136.83) ;
%Straight Lines [id:da8987736055721565] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (422,156.83) -- (342,156.83) ;
%Straight Lines [id:da2939531274371425] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (422,56.83) -- (342,56.83) ;
%Straight Lines [id:da03576367473781894] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (422,36.83) -- (342,36.83) ;
%Straight Lines [id:da5596444369943421] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342,56.83) -- (322,56.83) ;
%Straight Lines [id:da8017766825549513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342,36.83) -- (322,36.83) ;
%Straight Lines [id:da9656860480080618] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (382,156.83) -- (382,136.83) ;
%Straight Lines [id:da982240051500465] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (362,156.83) -- (362,136.83) ;
%Straight Lines [id:da8671291851188507] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (342,116.83) -- (322,116.83) ;
%Straight Lines [id:da007704753168319867] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da9860153349276548] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da7824387801209025] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da37791589861702324] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da08586713533764967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da7907846864338526] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da4760578453228612] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da6894098538091666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da793767215029161] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da2899489633043397] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da0811023217630964] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (362,136.83) -- (342,136.83) ;
%Straight Lines [id:da7218179582562809] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (342,76.83) -- (322,76.83) ;
%Straight Lines [id:da7241458992573859] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (342,96.83) -- (322,96.83) ;
%Straight Lines [id:da5901964412763774] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (442,76.83) -- (422,76.83) ;
%Straight Lines [id:da7375008551069955] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (442,96.83) -- (422,96.83) ;
%Straight Lines [id:da6251750643435432] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (442,116.83) -- (422,116.83) ;
%Straight Lines [id:da38100856417152684] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (342,136.83) -- (342,56.83) ;
%Straight Lines [id:da6143900588112212] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (322,136.83) -- (322,56.83) ;
%Straight Lines [id:da2824645883202621] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (441.8,137.83) -- (441.8,57.83) ;
%Straight Lines [id:da7106898282229217] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (422,136.83) -- (422,56.83) ;
%Shape: Brace [id:dp8484511545761613] 
\draw   (65.75,130.17) .. controls (63.08,130.17) and (61.74,131.51) .. (61.74,134.18) -- (61.74,134.18) .. controls (61.74,138.01) and (60.4,139.92) .. (57.72,139.92) .. controls (60.4,139.92) and (61.74,141.83) .. (61.74,145.65)(61.74,143.93) -- (61.74,145.65) .. controls (61.74,148.33) and (63.08,149.67) .. (65.75,149.67) ;
%Shape: Brace [id:dp6561505548353441] 
\draw   (316.67,36.83) .. controls (313.88,36.83) and (312.48,38.23) .. (312.48,41.02) -- (312.48,41.02) .. controls (312.48,45.01) and (311.08,47) .. (308.29,47) .. controls (311.08,47) and (312.48,48.99) .. (312.48,52.98)(312.48,51.19) -- (312.48,52.98) .. controls (312.48,55.77) and (313.88,57.17) .. (316.67,57.17) ;
%Shape: Rectangle [id:dp5418255344338481] 
\draw   (526,82.33) -- (556,82.33) -- (556,112.33) -- (526,112.33) -- cycle ;
%Shape: Rectangle [id:dp8070055058935346] 
\draw   (566,82.33) -- (596,82.33) -- (596,112.33) -- (566,112.33) -- cycle ;
%Shape: Rectangle [id:dp8363382248185793] 
\draw   (606,82.33) -- (636,82.33) -- (636,112.33) -- (606,112.33) -- cycle ;
%Shape: Rectangle [id:dp8833820450107812] 
\draw   (526,127.33) -- (556,127.33) -- (556,157.33) -- (526,157.33) -- cycle ;
%Shape: Rectangle [id:dp8876690038154067] 
\draw   (566,127.33) -- (596,127.33) -- (596,157.33) -- (566,157.33) -- cycle ;
%Shape: Rectangle [id:dp5001915102322434] 
\draw   (606,127.33) -- (636,127.33) -- (636,157.33) -- (606,157.33) -- cycle ;
%Shape: Rectangle [id:dp32479743792667914] 
\draw   (526,37.33) -- (556,37.33) -- (556,67.33) -- (526,67.33) -- cycle ;
%Shape: Rectangle [id:dp19088589648713183] 
\draw   (566,37.33) -- (596,37.33) -- (596,67.33) -- (566,67.33) -- cycle ;
%Shape: Rectangle [id:dp5590121657065978] 
\draw   (606,37.33) -- (636,37.33) -- (636,67.33) -- (606,67.33) -- cycle ;
%Straight Lines [id:da1876921435640111] 
\draw    (541,52.33) -- (581,97.33) ;
\draw [shift={(581,97.33)}, rotate = 48.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(541,52.33)}, rotate = 48.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29383094522323283] 
\draw    (621,52.33) -- (581,97.33) ;
\draw [shift={(581,97.33)}, rotate = 131.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(621,52.33)}, rotate = 131.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3915115997013041] 
\draw    (581,52.33) -- (581,97.33) ;
\draw [shift={(581,97.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(581,52.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8879322126654354] 
\draw    (541,97.33) -- (581,97.33) ;
\draw [shift={(581,97.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(541,97.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9115943817454661] 
\draw    (581,97.33) -- (621,97.33) ;
\draw [shift={(621,97.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(581,97.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4313042349793508] 
\draw    (581,97.33) -- (621,142.33) ;
\draw [shift={(621,142.33)}, rotate = 48.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(581,97.33)}, rotate = 48.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9932766407612648] 
\draw    (581,97.33) -- (581,142.33) ;
\draw [shift={(581,142.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(581,97.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4376595666992813] 
\draw    (581,97.33) -- (541,142.33) ;
\draw [shift={(541,142.33)}, rotate = 131.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(581,97.33)}, rotate = 131.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13217429498550004] 
\draw [line width=1.5]    (25,226.67) -- (61,226.67) ;
%Straight Lines [id:da18331826229233372] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (250,226.67) -- (286,226.67) ;
%Shape: Rectangle [id:dp5663090443561212] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.75pt off 750pt}] (482,218) -- (502,218) -- (502,238) -- (482,238) -- cycle ;
%Straight Lines [id:da5630207915088616] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (26,249.67) -- (62,249.67) ;
%Straight Lines [id:da8662370093310101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (370.5,249.67) -- (406.5,249.67) ;
%Shape: Rectangle [id:dp5931184292716849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][dash pattern={on 0.75pt off 750pt}] (301.83,17) -- (361.83,17) -- (361.83,77) -- (301.83,77) -- cycle ;
%Shape: Circle [id:dp5582399329885426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,197.5) .. controls (120,193.36) and (123.36,190) .. (127.5,190) .. controls (131.64,190) and (135,193.36) .. (135,197.5) .. controls (135,201.64) and (131.64,205) .. (127.5,205) .. controls (123.36,205) and (120,201.64) .. (120,197.5) -- cycle ;
%Shape: Circle [id:dp6678190538287263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,197.5) .. controls (370,193.36) and (373.36,190) .. (377.5,190) .. controls (381.64,190) and (385,193.36) .. (385,197.5) .. controls (385,201.64) and (381.64,205) .. (377.5,205) .. controls (373.36,205) and (370,201.64) .. (370,197.5) -- cycle ;
%Shape: Circle [id:dp853887208433872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575,197.5) .. controls (575,193.36) and (578.36,190) .. (582.5,190) .. controls (586.64,190) and (590,193.36) .. (590,197.5) .. controls (590,201.64) and (586.64,205) .. (582.5,205) .. controls (578.36,205) and (575,201.64) .. (575,197.5) -- cycle ;
%Shape: Rectangle [id:dp01927213228873592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 165; green, 200; blue, 240 }  ,fill opacity=0.85 ][dash pattern={on 0.75pt off 750pt}] (70.17,29.67) -- (120.17,29.67) -- (120.17,79.67) -- (70.17,79.67) -- cycle ;
%Shape: Rectangle [id:dp5931223752863757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 165; green, 200; blue, 240 }  ,fill opacity=0.85 ][dash pattern={on 0.75pt off 750pt}] (100.17,59.67) -- (160.17,59.67) -- (160.17,119.67) -- (100.17,119.67) -- cycle ;
%Shape: Rectangle [id:dp6607253470702756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 165; green, 200; blue, 240 }  ,fill opacity=0.85 ][dash pattern={on 0.75pt off 750pt}] (140.17,99.67) -- (190.17,99.67) -- (190.17,149.67) -- (140.17,149.67) -- cycle ;
%Shape: Rectangle [id:dp9913000529320999] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (90.17,49.58) -- (170.17,49.58) -- (170.17,129.75) -- (90.17,129.75) -- cycle ;

% Text Node
\draw (122.17,82.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbf{P_{4}}$};
% Text Node
\draw (123.62,172.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle N$};
% Text Node
\draw (40.96,130.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle m$};
% Text Node
\draw (277.96,29.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \frac{1}{2} m$};
% Text Node
\draw (63,220.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Domain Boundary};
% Text Node
\draw (288,220.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Atomic Subdomain Boundary};
% Text Node
\draw (507.5,220.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Region Owned by a Processor};
% Text Node
\draw (64,242.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Boundary sent to $\displaystyle \mathbf{P_{4}} \ $by its orthogonal neighbors};
% Text Node
\draw (408.5,242.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Boundary sent to $\displaystyle \mathbf{P_{4}} \ $by its diagonal neighbors};
% Text Node
\draw (122.67,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{1}};
% Text Node
\draw (373,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{2}};
% Text Node
\draw (578,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{3}};
% Text Node
\draw (161.17,122.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbf{P_{8}}$};
% Text Node
\draw (82.17,42.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbf{P_{0}}$};


\end{tikzpicture}

